Colour-balanced subgraphs

A $k$-edge-coloured graph is colour-balanced if each colour appears equally often. Resolving a conjecture of Pardey and Rautenbach, we show that any colour-balanced $k$-edge-coloured complete graph $K_{2kt}$ contains a perfect matching that can be made colour-balanced by recolouring $O(k^2)$ edges. More generally, we obtain analogous bounds for arbitrary bounded-degree spanning subgraphs of edge-coloured complete graphs and for perfect matchings in edge-coloured $r$-uniform complete hypergraphs in a more general vector-label setting. The former result answers a question recently posed by Banerjee and Hollom, and significantly improves earlier bounds for all previously studied classes of subgraph. Our proofs reduce each of these problems to a setting in which we can apply a bound for perfect matchings in the complete bipartite graph, established via a linear relaxation and a necklace-splitting argument.

==> 4_colour_final_t_even.tex <==
\begin{tikzpicture}
    \def\c{2}
    \def\r{0.8}
    \begin{scope}[xshift=-\c cm, yshift=\c cm]
        \foreach \x/\y in {0/1a,90/2a,180/3a,270/4a}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x){};
            \node at (-\r,\r) {$V_1$};
        }
    \end{scope}
    
    \begin{scope}[xshift=\c cm, yshift=\c cm]
        \foreach \x/\y in {0/1b,72/2b,144/3b,216/4b, 288/5b}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+90){};
            \node at (\r,\r) {$V_2$};
        }
    \end{scope}
    
    \begin{scope}[xshift=\c cm, yshift=-\c cm]
        \foreach \x/\y in {0/1c,90/2c,180/3c,270/4c}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x){};
            \node at (\r,-\r) {$V_3$};
        }
    \end{scope}

    \begin{scope}[xshift=-\c cm, yshift=-\c cm]
        \foreach \x/\y in {0/1d,120/2d,240/3d}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+90){};
            \node at (-\r,-\r) {$V_4$};
        }
    \end{scope}

    % green edges
    \foreach \x in {1,...,4}{
        \foreach \y in {1,...,5}{
            \draw (\x a) edge[color=mygreen, line width=0.7, opacity=0.35] (\y b);
        }
    }
    \foreach \x in {1,...,4}{
        \foreach \y in {1,...,3}{
            \draw (\x c) edge[color=mygreen, line width=0.7, opacity=0.35] (\y d);
        }
    }

    % blue edges
    \foreach \x in {1,...,5}{
        \foreach \y in {1,...,4}{
            \draw (\x b) edge[color=myblue,  line width=0.7, opacity=0.35] (\y c);
        }
    }
    \foreach \x in {1,...,4}{
        \foreach \y in {1,...,3}{
            \draw (\x a) edge[color=myblue,  line width=0.7, opacity=0.35] (\y d);
        }
    }

    % purple edges
    \foreach \x in {1,...,4}{
        \foreach \y in {1,...,4}{
        \ifnum\x=\y
           % \draw (\x a) edge[color=black] (\y c);
        \else
            \draw (\x a) edge[color=violet, line width=0.7, opacity=0.35] (\y c);
        \fi   
        }
    }

    % red edges
    \foreach \x in {1,...,5}{
        \foreach \y in {1,...,3}{
            \draw (\x b) edge[color=myred, line width=0.75, opacity=0.35] (\y d);
        }
    }

    % red clique edges
    \foreach \x in {1,...,4}{
        \foreach \y in {\x,...,4}{
            \ifnum\x<\y \draw (\x a) edge[color=myred] (\y a); \fi
            \ifnum\x<\y \draw (\x c) edge[color=myred] (\y c); \fi
        }
    }
    % purple clique edges
    \foreach \x in {1,...,5}{
        \foreach \y in {\x,...,5}{
            \ifnum\x<\y \draw (\x b) edge[color=violet!75!white] (\y b); \fi
        }
    }
    \foreach \x in {1,...,3}{
        \foreach \y in {\x,...,3}{
            \ifnum\x<\y \draw (\x d) edge[color=violet!75!white] (\y d); \fi
        }
    }

    \draw (1d) edge[color=myred] (3a);
    \draw (1d) edge[color=myred] (4a);

    \draw (1d) edge[color=violet!75!white] (3c);
    \draw (1d) edge[color=myred] (4c);

    \begin{scope}[xshift=-\c cm, yshift=\c cm]
        \foreach \x/\y in {0/1a,90/2a,180/3a,270/4a}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x){};
        }
    \end{scope}
    
    \begin{scope}[xshift=\c cm, yshift=\c cm]
        \foreach \x/\y in {0/1b,72/2b,144/3b,216/4b, 288/5b}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+90){};
        }
    \end{scope}
    
   \begin{scope}[xshift=\c cm, yshift=-\c cm]
        \foreach \x/\y in {0/1c,90/2c,180/3c,270/4c}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x){};
        }
    \end{scope}

    \begin{scope}[xshift=-\c cm, yshift=-\c cm]
        \foreach \x/\y in {0/1d,120/2d,240/3d}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+90){};
        }
    \end{scope}
\end{tikzpicture}


==> 4_colour_final_t_odd.tex <==
\begin{tikzpicture}
    \def\c{2}
    \def\r{0.6}
    \begin{scope}[xshift=-\c cm, yshift=\c cm]
        \foreach \x/\y in {0/1a,180/2a}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+45){};
            \node at (-0.5*\r,0.5*\r) {$V_1$};
        }
    \end{scope}
    
    \begin{scope}[xshift=\c cm, yshift=\c cm]
        \foreach \x/\y in {0/1b,180/2b}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x-45){};
            \node at (0.5*\r,0.5*\r) {$V_2$};
        }
    \end{scope}
    
    \begin{scope}[xshift=\c cm, yshift=-\c cm]
        \foreach \x/\y in {0/1c,180/2c}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+45){};
            \node at (0.5*\r,-0.5*\r) {$V_3$};
        }
    \end{scope}

    \begin{scope}[xshift=-\c cm, yshift=-\c cm]
        \foreach \x/\y in {0/1d,180/2d}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x-45){};
            \node at (-0.5*\r,-0.5*\r) {$V_4$};
        }
    \end{scope}

    % green edges
    \foreach \x in {1,2}{
        \foreach \y in {1,2}{
            \draw (\x a) edge[color=mygreen, line width=0.7, opacity=0.6] (\y b);
        }
    }
    \foreach \x in {1,2}{
        \foreach \y in {1,2}{
            \draw (\x c) edge[color=mygreen, line width=0.7, opacity=0.6] (\y d);
        }
    }

    % blue edges
    \foreach \x in {1,2}{
        \foreach \y in {1,2}{
            \draw (\x b) edge[color=myblue,  line width=0.7, opacity=0.6] (\y c);
        }
    }
    \foreach \x in {1,2}{
        \foreach \y in {1,2}{
            \draw (\x a) edge[color=myblue,  line width=0.7, opacity=0.6] (\y d);
        }
    }

    % purple edges
    \foreach \x in {1,2}{
        \foreach \y in {1,2}{
            \draw (\x a) edge[color=violet, line width=0.7, opacity=0.6] (\y c); 
        }
    }

    % red edges
    \foreach \x in {1,2}{
        \foreach \y in {1,2}{
            \draw (\x b) edge[color=myred, line width=0.75, opacity=0.6] (\y d);
        }
    }

    % red clique edges
    \foreach \x in {1,2}{
        \foreach \y in {\x,2}{
            \ifnum\x<\y \draw (\x a) edge[color=myred] (\y a); \fi
            \ifnum\x<\y \draw (\x c) edge[color=myred] (\y c); \fi
        }
    }
    % purple clique edges
    \foreach \x in {1,2}{
        \foreach \y in {\x,2}{
            \ifnum\x<\y \draw (\x b) edge[color=violet!75!white] (\y b); \fi
        }
    }
    \foreach \x in {1,2}{
        \foreach \y in {\x,2}{
            \ifnum\x<\y \draw (\x d) edge[color=violet!75!white] (\y d); \fi
        }
    }

    \draw (2d) edge[color=myred] (2a);
    % \draw (1d) edge[color=myred] (4a);

    \draw (2d) edge[color=violet!75!white] (1c);
    % \draw (1d) edge[color=myred] (4c);

    \begin{scope}[xshift=-\c cm, yshift=\c cm]
        \foreach \x/\y in {0/1a,180/2a}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+45){};
        }
    \end{scope}
    
    \begin{scope}[xshift=\c cm, yshift=\c cm]
        \foreach \x/\y in {0/1b,180/2b}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x-45){};
        }
    \end{scope}
    
    \begin{scope}[xshift=\c cm, yshift=-\c cm]
        \foreach \x/\y in {0/1c,180/2c}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+45){};
        }
    \end{scope}

    \begin{scope}[xshift=-\c cm, yshift=-\c cm]
        \foreach \x/\y in {0/1d,180/2d}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x-45){};
        }
    \end{scope}
\end{tikzpicture}


==> K6_counterexample_redrawn.tex <==
\begin{tikzpicture}
    \def\c{2}
    \def\r{0.6}

    \begin{scope}[xshift=-0.866*\c cm, yshift=0.5*\c cm]
        \node[mycircle] (1a) at (0,0){};
        \node at (-0.5*\r,0.5*\r) {$V_1$};
    \end{scope}
    
    \begin{scope}[xshift=0.866*\c cm, yshift=0.5*\c cm]
        \foreach \x/\y in {0/1b,180/2b}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x-45){};
            \node at (0.5*\r,0.5*\r) {$V_2$};
        }
    \end{scope}
    
    \begin{scope}[yshift=-\c cm]
        \foreach \x/\y in {0/1c,120/2c,240/3c}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+60){};
            \node at (0,-1.2*\r) {$V_3$};
        }
    \end{scope}

    \foreach \x in {1}{
        \foreach \y in {1,2}{
            \draw (\x a) edge[color=mygreen] (\y b);
        }
    }

    \foreach \x in {1,2}{
        \foreach \y in {1,...,3}{
            \draw (\x b) edge[color=myred] (\y c);
        }
    }

    \foreach \y in {1,2,3}{
        \draw (1a) edge[color=myblue] (\y c);
    }

    % blue clique edges
    \draw (1b) edge[color=myblue] (2b);
    
    % green clique edges
    \draw (1c) edge[color=mygreen] (2c);
    \draw (2c) edge[color=mygreen] (3c);
    \draw (3c) edge[color=mygreen] (1c);

    \draw (1b) edge[color=myblue] (3c);

    \begin{scope}[xshift=-0.866*\c cm, yshift=0.5*\c cm]
        \node[mycircle] (1a) at (0,0){};
    \end{scope}
    
    \begin{scope}[xshift=0.866*\c cm, yshift=0.5*\c cm]
        \foreach \x/\y in {0/1b,180/2b}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x-45){};
        }
    \end{scope}
    
    \begin{scope}[yshift=-\c cm]
        \foreach \x/\y in {0/1c,120/2c,240/3c}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+60){};
        }
    \end{scope}
    
\end{tikzpicture}


==> k2kt_final.tex <==
\begin{tikzpicture}
    \def\c{2}
    \def\r{0.8}
    % K3
    \begin{scope}[xshift=-0.866*\c cm, yshift=0.5*\c cm]
        \foreach \x/\y in {0/1a,120/2a,240/3a}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x){};
            \node at (-\r,\r) {$V_1$};
        }
    \end{scope}
    
    % K4
    \begin{scope}[xshift=0.866*\c cm, yshift=0.5*\c cm]
        \foreach \x/\y in {0/1b,90/2b,180/3b,270/4b}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+90){};
            \node at (\r,\r) {$V_2$};
        }
    \end{scope}
    
    % K5
    \begin{scope}[yshift=-\c cm]
        \foreach \x/\y in {0/1c,72/2c,144/3c,216/4c, 288/5c}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+90){};
            \node at (0,-1.2*\r) {$V_3$};
        }
    \end{scope}

    \foreach \x in {1,...,3}{
        \foreach \y in {1,...,4}{
            \draw (\x a) edge[color=mygreen, line width=0.75, opacity=0.6] (\y b);
        }
    }

    \foreach \x in {1,...,4}{
        \foreach \y in {1,...,5}{
            \draw (\x b) edge[color=myred,  line width=0.75, opacity=0.6] (\y c);
        }
    }

    \foreach \x in {1,...,3}{
        \foreach \y in {1,...,5}{
            \draw (\x a) edge[color=myblue, line width=0.75, opacity=0.6] (\y c);
        }
    }

    % red clique edges
    \foreach \x in {1,2,3}{
        \foreach \y in {\x,...,3}{
            \ifnum\x<\y \draw (\x a) edge[color=myred] (\y a); \fi
        }
    }
    % blue clique edges
    \foreach \x in {1,...,4}{
        \foreach \y in {\x,...,4}{
            \ifnum\x<\y \draw (\x b) edge[color=myblue] (\y b); \fi
        }
    }
    % green clique edges
    \foreach \x in {1,...,5}{
        \foreach \y in {\x,...,5}{
            \ifnum\x<\y \draw (\x c) edge[color=mygreen] (\y c); \fi
        }
    }

    \draw (4b) edge[color=myblue] (4c);

    % K3
    \begin{scope}[xshift=-0.866*\c cm, yshift=0.5*\c cm]
        \foreach \x/\y in {0/1a,120/2a,240/3a}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x){};
        }
    \end{scope}
    
    % K4
    \begin{scope}[xshift=0.866*\c cm, yshift=0.5*\c cm]
        \foreach \x/\y in {0/1b,90/2b,180/3b,270/4b}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+90){};
        }
    \end{scope}
    
    % K5
    \begin{scope}[yshift=-\c cm]
        \foreach \x/\y in {0/1c,72/2c,144/3c,216/4c, 288/5c}{
            \node[mycircle] (\y) at (canvas polar cs: radius=\r cm,angle=\x+90){};
        }
    \end{scope}
    
\end{tikzpicture}


==> sqrtkbipartite.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

  % cell labels
  \newcommand{\celllabel}[2]{%
    \ifnum#1=1
      \ifnum#2=1 $c_{14}$\fi
      \ifnum#2=2 $c_{24}$\fi
      \ifnum#2=3 $c_{34}$\fi
      \ifnum#2=4 $c_{22}$\fi
    \fi
    \ifnum#1=2
      \ifnum#2=1 $c_{13}$\fi
      \ifnum#2=2 $c_{23}$\fi
      \ifnum#2=3 $c_{22}$\fi
      \ifnum#2=4 $c_{34}$\fi
    \fi
    \ifnum#1=3
      \ifnum#2=1 $c_{12}$\fi
      \ifnum#2=2 $c_{11}$\fi
      \ifnum#2=3 $c_{23}$\fi
      \ifnum#2=4 $c_{24}$\fi
    \fi
    \ifnum#1=4
      \ifnum#2=1 $c_{11}$\fi
      \ifnum#2=2 $c_{12}$\fi
      \ifnum#2=3 $c_{13}$\fi
      \ifnum#2=4 $c_{14}$\fi
    \fi
  }

  \newcommand{\cellcolor}[2]{%
    \ifnum#1=1
      \ifnum#2=1 myblue!35\fi
      \ifnum#2=2 myred!15\fi
      \ifnum#2=3 myyellow!15\fi
      \ifnum#2=4 mygreen!15\fi
    \fi
    \ifnum#1=2
      \ifnum#2=1 myred!40\fi
      \ifnum#2=2 myblue!15\fi
      \ifnum#2=3 mygreen!15\fi
      \ifnum#2=4 myyellow!15\fi
    \fi
    \ifnum#1=3
      \ifnum#2=1 myyellow!40\fi
      \ifnum#2=2 mygreen!35\fi
      \ifnum#2=3 myblue!15\fi
      \ifnum#2=4 myred!15\fi
    \fi
    \ifnum#1=4
      \ifnum#2=1 mygreen!35\fi
      \ifnum#2=2 myyellow!40\fi
      \ifnum#2=3 myred!40\fi
      \ifnum#2=4 myblue!35\fi
    \fi
  }

  \foreach \r in {1,2,3,4} {
    \foreach \c in {1,2,3,4} {
      \fill[\cellcolor{\r}{\c}] (\c-1,\r-1) rectangle (\c,\r);
    }
  }

  % draw grid
  \draw (0,0) grid (4,4);

  % insert cell labels
  \foreach \r in {1,2,3,4} {
    \foreach \c in {1,2,3,4} {
      \node at (\c-0.5,\r-0.5) {\celllabel{\r}{\c}};
    }
  }

    % --- Outside labels ---
  \foreach \c in {1,2,3,4} {
    \node[above] at (\c-0.5,4) {$A_{\c}$};
  }
  \foreach \r in {1,2,3,4} {
    \pgfmathtruncatemacro{\Bindex}{5-\r} % 
    \node[left] at (0,\r-0.5) {$B_{\Bindex}$};
  }

\end{tikzpicture}

==> two_error_bipartite.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

  % cell labels
  \newcommand{\celllabel}[2]{%
    \ifnum#1=1
      \ifnum#2=1 $1$\fi
      \ifnum#2=2 $2$\fi
      \ifnum#2=3 $3$\fi
      \ifnum#2=4 $4$\fi
    \fi
    \ifnum#1=2
      \ifnum#2=1 $4$\fi
      \ifnum#2=2 $1$\fi
      \ifnum#2=3 $2$\fi
      \ifnum#2=4 $3$\fi
    \fi
    \ifnum#1=3
      \ifnum#2=1 $3$\fi
      \ifnum#2=2 $4$\fi
      \ifnum#2=3 $1$\fi
      \ifnum#2=4 $2$\fi
    \fi
    \ifnum#1=4
      \ifnum#2=1 $2$\fi
      \ifnum#2=2 $3$\fi
      \ifnum#2=3 $4$\fi
      \ifnum#2=4 $1$\fi
    \fi
  }

  \newcommand{\cellcolor}[2]{%
    \ifnum#1=1
      \ifnum#2=1 myblue!25\fi
      \ifnum#2=2 mygreen!25\fi
      \ifnum#2=3 myyellow!25\fi
      \ifnum#2=4 myred!25\fi
    \fi
    \ifnum#1=2
      \ifnum#2=1 myred!25\fi
      \ifnum#2=2 myblue!25\fi
      \ifnum#2=3 mygreen!25\fi
      \ifnum#2=4 myyellow!25\fi
    \fi
    \ifnum#1=3
      \ifnum#2=1 myyellow!25\fi
      \ifnum#2=2 myred!25\fi
      \ifnum#2=3 myblue!25\fi
      \ifnum#2=4 mygreen!25\fi
    \fi
    \ifnum#1=4
      \ifnum#2=1 mygreen!25\fi
      \ifnum#2=2 myyellow!25\fi
      \ifnum#2=3 myred!25\fi
      \ifnum#2=4 myblue!25\fi
    \fi
  }

      % amount transferred from top row to bottom row
      \def\d{0.3}
    
      % row boundaries (bottom to top)
      \def\yA{0}
      \def\yB{1+\d}   % bottom row enlarged
      \def\yC{2+\d}
      \def\yD{3+\d}
      \def\yE{4}      % top row reduced

  % \foreach \r in {1,2,3,4} {
  %   \foreach \c in {1,2,3,4} {
  %     \fill[\cellcolor{\r}{\c}] (\c-1,\r-1) rectangle (\c,\r);
  %   }
  % }

   % fill cells
    \foreach \r/\yb/\yt in {1/\yA/\yB, 2/\yB/\yC, 3/\yC/\yD, 4/\yD/\yE}{
        \foreach \c in {1,2,3,4}{
            \fill[\cellcolor{\r}{\c}] (\c-1,\yb) rectangle (\c,\yt);
            \node at (\c-0.5, {\yb+0.5*(\yt-(\yb))}) {\celllabel{\r}{\c}};
        }
    }
    
  % vertical grid lines
  \foreach \x in {0,1,2,3,4}
    \draw (\x,\yA) -- (\x,\yE);

  % horizontal grid lines
  \foreach \y in {\yA,\yB,\yC,\yD,\yE}
    \draw (0,\y) -- (4,\y);

    % --- Outside labels ---
  \foreach \c in {1,2,3,4} {
    \node[above] at (\c-0.5,4) {$A_{\c}$};
  }
  \foreach \r in {1,2,3,4} {
    \pgfmathtruncatemacro{\Bindex}{5-\r} % 
    \node[left] at (0,\r-0.5) {$B_{\Bindex}$};
  }

\end{tikzpicture}
